Analyzing and Evaluating the Behavior of Git Diff and Merge

Despite being widely used, the algorithms that enable collaboration with Git are not well understood. The diff and merge algorithms are particularly interesting, as they could be applied in other contexts. In this thesis, I document the main functionalities of Git: how diffs are computed, how they are used to run merges, and how merges enable more complex operations. In the process, I show multiple unexpected behaviors in Git, including the following: The histogram diff algorithm has pathological cases where a single-line change can cause the entire rest of the file to be marked as changed. The default merge strategy (ort) can result in merges requiring exponential time in the number of commits in the history. Merges and rebases are not commutative, and even when merges do not result in a conflict, the result is not specified but depends on the diff algorithm used. And finally, sometimes when two sides of a merge add different lines at the same position, the result is not a conflict, but a merge containing both changes after each other, in arbitrary order.

==> graphics/commits.tex <==
\centering
\begin{tikzpicture}[
    commit/.style={circle, draw=black, minimum size=6mm},
    >=Stealth
  ]

  % Nodes (commits)
  \node[commit] (C1) at (0,0) {$C_1$};
  \node[commit] (C2) at (2,0) {$C_2$};
  \node[commit] (C3) at (4,0) {$C_3$}; % Master continues
  \node[commit] (F1) at (3,1.5) {$C_4$}; % Feature branch
  \node[commit] (F2) at (5,1.5) {$C_5$}; % Feature continues
  \node[commit, draw=black!50] (C6) at (6, 0) {$C_6$}; % Merge commit

  % Edges (arrows showing commit progression)
  \draw[->] (C1) -- (C2);
  \draw[->] (C2) -- (C3);
  \draw[->] (C2) -- (F1);
  \draw[->] (F1) -- (F2);
  \draw[->, draw=black!50] (F2) -- (C6);
  \draw[->, draw=black!50] (C3) -- (C6);


  % Branch labels
  \node[below=.5 of C3] (m) {main};
  \node[above=.5 of F2] (f) {feature};  
  \draw[->,dotted]  (m) --(C3);
  \draw[->, dotted] (f) -- (F2);
\end{tikzpicture}

==> graphics/exponential.tex <==
\begin{tikzpicture}
    \node (a1) at (0, -0) {$A_0$};
    \node (b1) at (0, -2) {$B_0$};
    \node (c1) at (0, -4) {$C_0$};

    \node (h1) at (-2, -0) {$H_1$};
    \node (h2) at (-2, -2) {$H_2$};
    \node (h3) at (-2, -4) {$H_3$};

    \node (a2) at (-4, -0) {$A_1$};
    \node (b2) at (-4, -2) {$B_1$};
    \node (c2) at (-4, -4) {$C_1$};

    \node (h3_2) at (-6, -0) {$H_3$};
    \node (h4) at (-6, -2) {$H_4$};
    \node (h4_2) at (-6, -4) {$H_4$};

    \node (a3) at (-8, -0) {$A_n$};
    \node (b3) at (-8, -2) {$B_n$};
    \node (c3) at (-8, -4) {$C_n$};

    \draw[->] (a1) -- (h3);
    \draw[->] (b1) -- (h2);
    \draw[->] (c1) -- (h1);

    \draw[->] (h1) -- (a2);
    \draw[->] (h3) -- (c2);
    \draw[->] (h1) -- (b2);
    \draw[->] (h2) -- (a2);
    \draw[->] (h2) -- (c2);
    \draw[->] (h3) -- (b2);

    \draw[->] (a2) -- (h4_2);
    \draw[->] (b2) -- (h4);
    \draw[->] (c2) -- (h3_2);

    \draw[->] (h3_2) -- (a3);
    \draw[->] (h4_2) -- (c3);
    \draw[->] (h3_2) -- (b3);
    \draw[->] (h4) -- (a3);
    \draw[->] (h4) -- (c3);
    \draw[->] (h4_2) -- (b3);

    \draw[->] (a1) to[bend right=23] (a2);
    \draw[->] (b1) to[bend right=23] (b2);
    \draw[->] (c1) to[bend left=23] (c2);

    \draw[->] (a2) to[bend right=23] (a3);
    \draw[->] (b2) to[bend right=23] (b3);
    \draw[->] (c2) to[bend left=23] (c3);


    \draw[decorate,decoration={brace,amplitude=10pt}] 
        (0.5,-4.75) --node[midway,below=10pt] {$\mathcal{X}$} (-4.5,-4.75);
        
    \draw[rectangle, draw=none, fill=gray!10, rounded corners] 
        (-7.5,-4.75) rectangle (-4.5,0.75);
    \node[align=center] at (-6,-2) {$\mathcal{X}$ repeated \\ $n-1$ times};

    \node (o) at (-10, -2) {$O$};
    \draw[->] (a3) -- (o);
    \draw[->] (b3) -- (o);
    \draw[->] (c3) -- (o);

    \node (m) at (2, -2) {$M$};
    \draw[->] (a1) -- (m);
    \draw[->] (b1) -- (m);

\end{tikzpicture}

==> graphics/fast_forward_merge.tex <==

\begin{figure}
    \begin{subfigure}{\textwidth}
        \centering
        \begin{tikzpicture}[
    commit/.style={circle, draw=black, minimum size=6mm},
    >=Stealth
  ]
            \node [commit] (C1) at (0,0)  {$C_1$};
            \node [commit] (C2) at (2, 0) {$C_2$};
            \node [commit] (C3) at (4, 1) {$C_3$};
            \node [commit] (F1) at (6, 1) {$C_4$};
            \node [commit] (F2) at (8, 1) {$C_5$};

            \draw[->] (C1) -- (C2);
            \draw[->] (C2) -- (C3);
            \draw[->] (C3) -- (F1);
            \draw[->] (F1) -- (F2);
            \draw[->] (-1, 0) -- (C1);

            \node[right=.5 of C2] (m) {main};
            \draw[->,dotted] (m) -- (C2);
            \node[right=.5 of F2] (f) {feature};
            \draw[->, dotted] (f) -- (F2);
            \node (phantom) at (11.5,0) {\phantom{main}};
        \end{tikzpicture}   
        \caption{Before the merge}  
    \end{subfigure}
    \begin{subfigure}{\textwidth}
        \centering
        \vspace{.5 cm}
        \begin{tikzpicture}[
    commit/.style={circle, draw=black, minimum size=6mm},
    >=Stealth
  ]
            \node [commit] (C1) at (0,0)  {$C_1$};
            \node [commit] (C2) at (2, 0) {$C_2$};
            \node [commit] (C3) at (4, 1) {$C_3$};
            \node [commit] (F1) at (6, 1) {$C_4$};
            \node [commit] (F2) at (8, 1) {$C_5$};

            \draw[->] (C1) -- (C2);
            \draw[->] (C2) -- (C3);
            \draw[->] (C3) -- (F1);
            \draw[->] (F1) -- (F2);
            \draw[->] (-1, 0) -- (C1);

            \node[commit] (C6) at (10, 0) {$C_6$};
            \draw[->] (F2) -- (C6);
            \draw[->] (C2) -- (C6);

            \node (m) at (11.5,0) {main};
            \draw[->,dotted] (m) -- (C6);
        \end{tikzpicture}  
        \caption{After a normal merge}   
    \end{subfigure}
    \vspace{.5 cm}
        \begin{subfigure}{\textwidth}
                \centering

            \vspace{.5cm}
        \begin{tikzpicture}[
    commit/.style={circle, draw=black, minimum size=6mm},
    >=Stealth
  ]
            \node [commit] (C1) at (0,0)  {$C_1$};
            \node [commit] (C2) at (2, 0) {$C_2$};
            \node [commit] (C3) at (4, 0) {$C_3$};
            \node [commit] (F1) at (6, 0) {$C_4$};
            \node [commit] (F2) at (8, 0) {$C_5$};

            \draw[->] (C1) -- (C2);
            \draw[->] (C2) -- (C3);
            \draw[->] (C3) -- (F1);
            \draw[->] (F1) -- (F2);
            \draw[->] (-1, 0) -- (C1);

            \node[right=.5 of F2] (m) {main};
            \draw[->,dotted] (m) -- (F2);

            \node (phantom) at (11.5,0) {\phantom{main}};

        \end{tikzpicture}    
        \caption{After a fast-forward merge} 
    \end{subfigure}
    \caption{A fast-forward merge. 
    The feature branch is merged into the main branch ($C_5$ and $C_2$ are merged). Their lowest common ancestor is $C_2$, making a fast-forward merge possible.}
    \label{fig:fast_forward_merge}
\end{figure}

==> graphics/hunk.tex <==

\begin{tikzpicture}[
        source/.style={font=\small\ttfamily, anchor=west },
    ]
    \draw[fill=gray!10, rounded corners, draw=none] (-0.5,0.25) rectangle (0.5, -2.25);
    \node[above] at (0, 0.5) {old file};

    \node[source] (a1) at (0, 0) {a};
    \node[source] (a2) at (0, -0.5) {b};
    \node[source, text=diffrem] (a3) at (0, -1) {c};
    \node[anchor=east, text=diffrem] (a3b) at (a3.west) {-};

    \draw[fill=gray!10, rounded corners, draw=none] (2, 0.25) rectangle (3, -2.75);
    \node[above] at (2.5, 0.5) {new file};

    \node[source] (a4) at (0, -1.5) {d};
    \node[source] (a5) at (0, -2) {e};

    \node[source] (b1) at (2.5, 0) {a};
    \node[source] (b2) at (2.5, -0.5) {b};
    \node[source, text=diffincl] (b3) at (2.5, -1) {X};
    \node[anchor=east, text=diffincl] (b3b) at (b3.west) {+};
    \node[source, text=diffincl] (b4) at (2.5, -1.5) {Y};
    \node[anchor=east, text=diffincl] (b4b) at (b4.west) {+};

    \node[source] (b5) at (2.5, -2) {d};
    \node[source] (b6) at (2.5, -2.5) {e};

    \draw[draw=black] (0.55, -0.75) -- (b3b.north west) -- (b4b.south west) -- (0.55, -1.25) -- cycle;


    \node (hunkLabel) at (1.25, -3) {change};
    \draw[->] (hunkLabel.north) -- (1.25, -1.3);

    \node[anchor=east] (startOld) at (-1, -0.75) {\textit{startOld}};
    \draw[->] (startOld.east) -- ++(0.4, 0);

    \node[anchor=west] (startNew) at (3.5, -0.75) {\textit{startNew}};
    \draw[->] (startNew.west) -- ++(-0.4, 0);

    \node[anchor=east] (endOld) at (-1, -1.25) {\textit{endOld}};
    \draw[->] (endOld.east) -- ++(0.4, 0);

    \node[anchor=west] (endNew) at (3.5, -1.75) {\textit{endNew}};
    \draw[->] (endNew.west) -- ++(-0.4, 0);
\end{tikzpicture}

==> graphics/merge_figure.tex <==
% \documentclass{article}

% \usepackage{ifthen}
% \usepackage{tikz}
% \usepackage{caption}
% \usepackage{subcaption}
% \usetikzlibrary{calc,math}
%\begin{document}
\newcommand{\file}[4][true]{%
    \draw (#2,0.5) -- (#2,-#3);
    \ifthenelse{\equal{#1}{true}}{\draw[dashed] (#2,-#3) -- (#2,-#3-1);}{
        \draw (#2-0.07,-#3) -- (#2+0.07,-#3);
    }
    \node at (#2,0.5) [anchor=south] {#4};
}
\newcommand{\graphicscalemerge}[0]{0.95}

\begin{figure}
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=\graphicscalemerge]

            \file{-2}{3}{$L$}
            \file{0}{3}{$O$}
            \file{2}{3}{$R$}

            \coordinate (ls) at (-2,0);
            \coordinate (le) at (-2,-1);
            \draw (-1.9, 0) -- (-0.1, 0) -- (-0.1, -1) -- (-1.9, -1) -- cycle;
            \node at (-1, -0.5) {$C_L$};

            \draw (0.1, -1.5) -- (1.9, -2)  -- (1.9, -2.5) -- (0.1, -2.5) -- cycle;
            \node at (1, -2.125) {$C_R$};

            \draw[dashed] (0, 0) -- (2, -0.5);
            \draw[dashed] (0, -1) -- (2, -1.5);

            \draw[ultra thick] (-2, 0) -- (-2, -1);
            \draw[ultra thick] (0, 0) -- (0, -1);
            \draw[ultra thick] (2, -0.5) -- (2, -1.5);
        \end{tikzpicture}
        \caption{Unconflicting changes}
        \label{fig:merge_case_simple}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=\graphicscalemerge]
            \file{-2}{3}{$L$}
            \file{0}{3}{$O$}
            \file{2}{3}{$R$}

            \draw (-1.9, -0.5) -- (-0.1, -0.5) -- (-0.1, -1.5) -- (-1.9, -1.5) -- cycle;
            \node at (-1, -1) {$C_L$};
            
            \draw (0.1, 0) -- (1.9, -0) -- (1.9, -0.5) -- (0.1, -1) -- cycle;
            \node at (1, -0.35) {$C_R$};

            \draw[dashed] (-2, 0) -- (0, -0);
            \draw[dashed] (0, -1.5) -- (2, -1);

            \draw[ultra thick] (-2, 0) -- (-2, -1.5);
            \draw[ultra thick] (0, 0) -- (0, -1.5);
            \draw[ultra thick] (2, -0) -- (2, -1);
        \end{tikzpicture}
        \caption{Conflict}
        \label{fig:merge_case_conflict}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture} [scale=\graphicscalemerge]
            \file{-2}{3}{$L$}
            \file[ended]{0}{1.9}{$O$}
            \file[ended]{2}{2.4}{$R$}

            \draw (-1.9, 0) -- (-0.1, 0) -- (-0.1, -1) -- (-1.9, -1) -- cycle;
            \node at (-1, -0.5) {$C_L$};
            
            \draw[dashed] (0, -0) -- (2, -0.5);
            \draw[dashed] (0, -1) -- (2, -1.5);


            \draw[ultra thick] (-2, 0) -- (-2, -1);
            \draw[ultra thick] (0, 0) -- (0, -1);
            \draw[ultra thick] (2, -0.5) -- (2, -1.5);

            \node[anchor=north] (eof1) at (0, -2) {EOF};
            \node[anchor=north] (eof2) at (2, -2.5) {EOF}; 

        \end{tikzpicture}
        \caption{Unconflicting changes at the end of the file}
        \label{fig:merge_case_end}
    \end{subfigure}

    \caption{The different cases of the three-way merge algorithm. 
    The figure uses the same way of representing a change hunk as in \Cref{fig:hunk_example}.
    The dashed lines visualize how the position in the other file is computed. 
    The ranges of the final merge hunk $M$ are shown with bold lines.
    It can be seen how the offset of the hunk on the other side (or end of the file) has to be taken account when computing where in the other file a change has to be applied.} 
\label{fig:merge}

\end{figure}

%\end{document}

==> graphics/myers_figure.tex <==
\begin{tikzpicture}[
    gridpt/.style={circle,inner sep=0.5pt},
    arrowfield/.style={-{Stealth[length=1.8mm, width=1mm]},draw=gray},
    arrowfieldrev/.style={{Stealth[length=1.8mm, width=1mm]}-,draw=gray},
    dblpath/.style={->,thick},
    top label/.style={font=\small,anchor=south},
    left label/.style={font=\small,anchor=east}
  ]

  % grid size
  \def\NX{7}   % x = 0..7
  \def\NY{6}   % y = 0..6



    % define letter arrays
    \def\colletters{{"A","B","C","A","B","B","B","A"}}
    \def\rowletters{{"C","C","B","A","B","A","C"}}

  % draw all grid‐points and the little 3‐arrow field at each point
  \foreach \x in {0,...,\NX} {
    \foreach \y in {0,...,\NY} {
      % place the dot
      \node[gridpt] (P\x\y) at (\x,-\y) {};

      % right‐pointing arrow (if not on right boundary)
      \ifnum\x<\NX
        \draw[arrowfield] (P\x\y) -- ++(1,0);
      \fi
      % up‐pointing arrow (if not on top row y=0)
      \ifnum\y<\NY
        \draw[arrowfield] (P\x\y) -- ++(0,-1);
      \fi
    % diagonal down-right (if x<NX and y<NY)
    \ifnum\x>0
        \ifnum\y>0
          \pgfmathparse{\colletters[\x]}
          \edef\colletter{\pgfmathresult}
          \pgfmathparse{\rowletters[\y]}
          \edef\rowletter{\pgfmathresult}
          \ifx\colletter\rowletter
            \draw[arrowfieldrev] (P\x\y) -- ++(-1,1);
          \fi
        \fi
    \fi 
    }
  }

  % labels 
    \foreach \x in {0,...,\NX} {
        \pgfmathparse{\colletters[\x]}
        \edef\colletter{\pgfmathresult}
        \node[top label] at (\x,0.5) {\colletter};
    }
    \foreach \y in {0,...,\NY} {
        \pgfmathparse{\rowletters[\y]}
        \edef\rowletter{\pgfmathresult}
        \node[left label] at (-0.5,-\y) {\rowletter};
    }





    % store a list of the points into the "forward" array
    \foreach \x/\y in {2/0, 3/1, 2/2, 1/3, 0/2} {
        \fill (P\x\y) circle (2pt);
    }
    \draw[thick] plot [smooth, tension=0.7] coordinates { (2.2, 0.2) (3.3, -1) (2.3, -2.3) (1, -3.3) (-0.2, -2.2)  };


    \foreach \x/\y in {7/4, 6/3, 5/2, 4/3, 5/6, 6/5} {
        \fill (P\x\y) circle (2pt);
    }

    \draw[thick] plot [smooth, tension=0.7] coordinates { (7.50, -3.8) (5, -1.5) (4.5, -2.5) (3.5, -3) (5.3, -5) (4.4, -6.2)};

\end{tikzpicture}


==> graphics/patience_sort_graphic.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \begin{document}
\begin{tikzpicture}[
    entry/.style={circle,draw,minimum size=6mm,inner sep=0pt,font=\small},
    arrow/.style={->,>=stealth,thick}
  ]

  
\node[entry] (p5) at (0,0) {5};
\node[entry] (p4) at (1,0) {4};
\node[entry] (p1) at (2,0) {1};

\node[entry] (p7) at (0,-1) {7};
\node[entry] (p3) at (1,-1) {3};

\node[entry] (p8) at (0,-2) {8};
\node[entry] (p6) at (1,-2) {6};

\node[entry] (p9) at (0,-3) {9};


  \draw[arrow] (p7) -> (p4);
    \draw[arrow] (p8) -> (p7);
    \draw[arrow] (p9) -> (p8);


    \draw[arrow, thin] (p6) -> (p3);
    \draw[arrow, thin] (p3) -> (p1);
  
\node (s1) at (-1, 0) {List 0};
\node (s2) at (-1, -1) {List 1};
\node (s3) at (-1, -2) {List 2};
\node (s4) at (-1, -3) {List 3};
\end{tikzpicture}
% \end{document}



==> graphics/recursive_merge.tex <==

\begin{tikzpicture}[
    commit/.style={circle, draw=black, minimum size=6mm},
    >=Stealth
  ]
  % Nodes (commits)
  \node[commit] (C1) at (0,0) {$C_1$};
  \node[commit] (C2) at (2,0) {$C_2$};
  \node[commit] (C3) at (0,3) {$C_3$}; % Feature branch
  \node[commit] (C4) at (2,3) {$C_4$}; % Feature branch continues

  \node[commit] (m) at (4, 1.5) {$?$};

  % Edges (arrows showing commit progression)
  \draw[->] (C1) -- (C2);
  \draw[->] (C2) -- (m);
  \draw[->] (C3) -- (C4);
  \draw[->] (C4) -- (m);
  \draw[->] (C1) -- (C4);
  \draw[->] (C3) -- (C2);

  \draw[->] (-1,3) -- (C3);
  \draw[->] (-1,0) -- (C1);


  \begin{scope}[xshift=7cm]
    % Nodes (commits)
    \node[commit] (C1) at (0,0) {$C_1$};
    \node[commit] (C2) at (2,0) {$C_2$};
    \node[commit] (C3) at (0,3) {$C_3$}; % Feature branch
    \node[commit] (C4) at (2,3) {$C_4$}; % Feature branch continues

    \node[commit, draw=none, fill=black!20] (CV) at (2.6, 1.5) {$C_v$}; % Common ancestor
    \node[commit] (m) at (4, 1.5) {$C_5$};

    % Edges (arrows showing commit progression)
    \draw[->] (C1) -- (C2);
    \draw[->] (C2) -- (m);
    \draw[->] (C3) -- (C4);
    \draw[->] (C4) -- (m);
    \draw[->] (C1) -- (C4);
    \draw[->] (C3) -- (C2);

    \draw[->] (-1,3) -- (C3);
    \draw[->] (-1,0) -- (C1);

    \draw[->, draw=black!50] (C1) -- (CV);
    \draw[->, draw=black!50] (C3) -- (CV);
    \draw[dashed, draw=black!50] (CV) -- (m);
  \end{scope}
\end{tikzpicture}
